The Parameterized Complexity of k-Biclique

Given a graph $G$ and a parameter $k$, the $k$-biclique problem asks whether $G$ contains a complete bipartite subgraph $K_{k,k}$. This is the most easily stated problem on graphs whose parameterized complexity is still unknown. We provide an fpt-reduction from $k$-clique to $k$-biclique, thus solving this longstanding open problem. Our reduction use a class of bipartite graphs with a threshold property of independent interest. More specifically, for positive integers $n$, $s$ and $t$, we consider a bipartite graph $G=(A\;\dot\cup\;B, E)$ such that $A$ can be partitioned into $A=V_1\;\dot\cup \;V_2\;\dot\cup\cdots\dot\cup\; V_n$ and for every $s$ distinct indices $i_1\cdots i_s$, there exist $v_{i_1}\in V_{i_1}\cdots v_{i_s}\in V_{i_s}$ such that $v_{i_1}\cdots v_{i_s}$ have at least $t+1$ common neighbors in $B$; on the other hand, every $s+1$ distinct vertices in $A$ have at most $t$ common neighbors in $B$. Using the Paley-type graphs and Weil's character sum theorem, we show that for $t=(s+1)!$ and $n$ large enough, such threshold bipartite graphs can be computed in $n^{O(1)}$. One corollary of our reduction is that there is no $f(k)\cdot n^{o(k)}$ time algorithm to decide whether a graph contains a subgraph isomorphic to $K_{k!,k!}$ unless the ETH(Exponential Time Hypothesis) fails. We also provide a probabilistic construction with better parameters $t=\Theta(s^2)$, which indicates that $k$-biclique has no $f(k)\cdot n^{o(\sqrt{k})}$-time algorithm unless 3-SAT with $m$ clauses can be solved in $2^{o(m)}$-time with high probability. Our result also implies the dichotomy classification of the parameterized complexity of cardinality constrain satisfaction problem and the inapproximability of maximum $k$-intersection problem.

==> reductionfig.tex <==
\begin{tikzpicture}[scale=0.94]

\tikzstyle{mynodestyle} = [scale=0.3,draw=black,color=black,circle]

\node at (-5,-2.5) {$G$};

\node (v29)[mynodestyle] at (-5,4) {};
\node (v30)[mynodestyle] at (-5.5,3.5) {};
\node (v31)[mynodestyle]  at (-5,3) {};
\node  at (-5.2,4) {$a$};
\node  at (-5.7,3.5) {$b$};
\node  at (-4.8,3) {$c$};

\node (v32)[mynodestyle] at (-5,0.5) {};
\node (v33)[mynodestyle]  at (-5.5,0) {};
\node (v35)[mynodestyle]  at (-5,-0.5) {};
\node (v34)[mynodestyle]  at (-4.5,0) {};
\node  at (-5.2,0.5) {$a$};
\node  at (-5.7,0) {$b$};
\node  at (-4.8,-0.5) {$c$};
\node  at (-4.3,0) {$d$};


\draw [thick] (v29) edge (v30);
\draw [thick] (v30) edge (v31);
\draw [thick] (v29) edge (v31);
\draw [thick] (v32) edge (v33);
\draw [thick] (v34) edge (v35);
\draw [thick] (v32) edge (v35);


\node at (-0.5,-2.5) {$T$};
\node at (-1.7,-2) {$A$};

\node at (0.7,-2) {$B$};
\node at (-6.5,3.5) {(yes)};
\node at (-6.5,0) {(no)};
\draw[thick]  (-5,3.5) ellipse (0.8 and 1.5);
\draw[thick]  (-5,0) ellipse (0.8 and 1.5);

\draw[thick]  (-2.5,5) rectangle (-1,2);
\draw[thick]  (0,5) rectangle (1.5,2);

\draw[thick]  (-2.5,1.5) rectangle (-1,-1.5);
\draw[thick]  (0,1.5) rectangle (1.5,-1.5);


\node (v5) at (-2.5,4.5) {};
\node (v6) at (-1,4.5) {};
\node (v3) at (-2.5,4) {};
\node (v4) at (-1,4) {};



\node (v1) at (-2.5,3.5) {};
\node (v2) at (-1,3.5) {};
\draw [dashed] (v1) edge (v2);
\draw [dashed] (v3) edge (v4);
\draw [dashed] (v5) edge (v6);



\draw[dotted]  (-1.9,3.7) ellipse (0.4 and 0.8);

\node (va) at (-1.9,4.28) [mynodestyle] {};
\node (vva) at (-2.2,4.28)  {$u_a$};
\node (vb) at (-1.7,3.78) [mynodestyle] {};
\node (vvb) at (-2,3.78)  {$u_b$};
\node (vc) at (-1.9,3.28) [mynodestyle] {};
\node (vvc) at (-2.2,3.28)  {$u_c$};

\node (v8)  at (-2,4.5) {};
\node (v9) at (-2,2.9) {};
\node (v11) at (-2.5,3) {};
\node (v10) at (-1,3) {};
\node (v12) at (-2.5,2.5) {};
\node (v13) at (-1,2.5) {};
\draw[dashed]  (v10) edge (v11);
\draw[dashed]  (v12) edge (v13);
%% h common neighbor
\draw[ dotted]  (0.8,3.8) ellipse (0.5 and 1);
\node (v7) at (0.8,4.8) {};
\node (v14) at (0.8,2.8) {};
\draw[dashdotted]  (v8) edge (v7);
\draw[dashdotted]  (v9) edge (v14);

\node at (0.8,3.8) {$h$};
\node (v15) at (-2.5,1) {};
\node (v16) at (-1,1) {};
\node (v17) at (-2.5,0.5) {};
\node (v18) at (-1,0.5) {};
\node (v19) at (-2.5,0) {};
\node (v20) at (-1,0) {};
\node (v21) at (-2.5,-0.5) {};
\node (v22) at (-1,-0.5) {};
\node (v23) at (-2.5,-1) {};
\node (v24) at (-1,-1) {};



\draw[dashed]  (v15) edge (v16);
\draw[dashed]  (v17) edge (v18);
\draw [dashed] (v19) edge (v20);
\draw [dashed] (v21) edge (v22);
\draw [dashed] (v23) edge (v24);


\node (dva) at (-1.9,0.78) [mynodestyle] {};
\node (dvva) at (-2.2,0.78)  {$u_a$};
\node (dvb) at (-1.7,0.28) [mynodestyle] {};
\node (dvvb) at (-2,0.28)  {$u_b$};
\node (dvc) at (-1.9,-0.22) [mynodestyle] {};
\node (dvvc) at (-2.2,-0.22)  {$u_c$};
\node (dvd) at (-1.9,-0.72) [mynodestyle] {};
\node (dvvd) at (-2.2,-0.72)  {$u_d$};

\draw[ dotted]  (-1.9,0.08) ellipse (0.4 and 0.9);
\draw[ dotted]  (0.8,0.3) ellipse (0.2 and 0.4);

\node (v25) at (-2,1) {};
\node (v27) at (-2,-0.82) {};
\node (v26) at (0.8,0.7) {};
\node (v28) at (0.8,-0.1) {};
\draw [dashdotted] (v25) edge (v26);
\draw [dashdotted] (v27) edge (v28);
\node at (0.8,0.3) {$l$};
\node at (-3,4.3) {$V_a$};
\node at (-3,3.8) {$V_b$};
\node at (-3,3.3) {$V_c$};

\node at (-3,0.8) {$V_a$};
\node at (-3,0.3) {$V_b$};
\node at (-3,-0.2) {$V_c$};
\node at (-3,-0.7) {$V_d$};


\draw [thick] (6,5) rectangle (7.5,2);
\draw [thick,rounded corners] (2.8,-1.5) rectangle (5 , 1.5);
\draw [thick] (6,1.5) rectangle (7.5,-1.5);
%\node at (3,3.5) {$\exists X\in\binom{A}{s}$};
%\draw [thick] (4,3.5) ellipse (1 and 1.5);
\draw [thick,rounded corners] (2.8,2) rectangle (5 , 5);
\draw[ dotted]  (6.8,3.8) ellipse (0.5 and 1);
\node (v7) at (6.8,4.8) {};
\node (v14) at (6.8,2.8) {};
\draw[ dotted]  (6.8,0.3) ellipse (0.2 and 0.4);
\draw [ dotted] (4,3.5) ellipse (0.4 and 0.7);
\node [mynodestyle] at (4,4) {};
\node [mynodestyle] at (4,3.5) {};
\node [mynodestyle] at (4,3) {};
\node  at (3.5,4) {$u_au_b$};
\node  at (3.5,3.5) {$u_au_c$};
\node  at (3.5,3) {$u_bu_c$};

% h common neighbor in H
\draw [ dotted] (4,0) ellipse (0.4 and 0.7);
\node [mynodestyle] at (4,0.5) {};
\node [mynodestyle] at (4,0) {};
\node [mynodestyle] at (4,-0.5) {};
\node  at (3.5,0.5) {$u_au_b$};
\node  at (3.5,0) {$u_au_c$};
\node  at (3.5,-0.5) {$u_cu_d$};
\node (v36) at (4,4.2) {};
\node (v37) at (4,2.8) {};



\draw [dashdotted] (v36) edge (v7);
\draw [dashdotted] (v37) edge (v14);
\node at (6.8,3.8) {$h$};
\node (v38) at (4,0.7) {};
\node (v40) at (4,-0.7) {};
\node (v39) at (6.8,0.7) {};
\node (v41) at (6.8,-0.1) {};
\draw [dashdotted] (v38) edge (v39);
\draw [dashdotted] (v40) edge (v41);
\node at (6.8,0.3) {$l$};
\node at (5.5,-2.5) {$H$};
\node at (4,-2) {$L$};
\node at (6.75,-2) {$R$};
\end{tikzpicture}
